Ultraviolet Property of Noncommutative Wess-Zumino-Witten Model

We construct noncommutative extension of the Wess-Zumino-Witten (WZW) model and study its ultraviolet property. The \beta-function of the U(N) noncommutative WZW model resembles that of the ordinary WZW model. The U(1) noncommutative model has also a nontrivial fixed point.

==> graph3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(14.43,9.60)(1.30,-10.20)
% CIRCLE 2 0 3 0
% 4 853 940 853 1420 1333 880 373 880
% 
\special{pn 8}%
\special{ar 853 540 480 480  3.2659476 6.1588303}%
% CIRCLE 2 0 3 0
% 4 853 940 853 1420 373 1000 1333 1000
% 
\special{pn 8}%
\special{ar 853 540 480 480  0.1243550 3.0172377}%
% CIRCLE 2 0 3 0
% 4 373 940 433 940 433 940 433 940
% 
\special{pn 8}%
\special{ar 373 540 60 60  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1333 940 1393 940 1393 940 1393 940
% 
\special{pn 8}%
\special{ar 1333 540 60 60  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 8 337 901 415 979 415 901 337 979 1372 979 1294 901 1294 979 1372 901
% 
\special{pn 8}%
\special{pa 337 501}%
\special{pa 415 579}%
\special{fp}%
\special{pa 415 501}%
\special{pa 337 579}%
\special{fp}%
\special{pa 1372 579}%
\special{pa 1294 501}%
\special{fp}%
\special{pa 1294 579}%
\special{pa 1372 501}%
\special{fp}%
% LINE 2 1 3 0
% 4 310 940 130 940 1393 940 1573 940
% 
\special{pn 8}%
\special{pa 310 540}%
\special{pa 130 540}%
\special{da 0.070}%
\special{pa 1393 540}%
\special{pa 1573 540}%
\special{da 0.070}%
\end{picture}%

